A note on the Tuza constant $c_k$ for small $k$

For a hypergraph $H$, the transversal is a subset of vertices whose intersection with every edge is nonempty. The cardinality of a minimum transversal is the transversal number of $H$, denoted by $\tau(H)$. The Tuza constant $c_k$ is defined as $\sup{\tau(H)/ (m+n)}$, where $H$ ranges over all $k$-uniform hypergraphs, with $m$ and $n$ being the number of edges and vertices, respectively. We give an upper bound and a lower bound on $c_k$. The upper bound improves the known ones for $k\geq 7$, and the lower bound improves the known ones for $k\in\{7, 8, 10, 11, 13, 14, 17\}$.

==> fig_lbd.tex <==


% Variables must be declared in a tikzmath environment but
% can be used outside (almost anywhere)
% Do not forget SEMICOLONS after each command (!)
\tikzmath{
    \l1 = 4;
    \l2 = 10;
    \xa = \l1/1.7; 
    \xb = \l2 - (\l2-\l1)/2; 
    \xc = \l2/2;
    \xd = -\xc;
    \xe = -\xb;
    \xf = -\xa;
    \ya = \l1*sqrt(3)/2 + (\l2-\l1)/sqrt(3); 
    \yb = -(\l2-\l1)/(0.75*(2*sqrt(3)));
    \yc = (\l2-\l1)/(2*sqrt(3)) - \l2*sqrt(3)/2;
    \yd = \yc;
    \ye = \yb;
    \yf = \ya;
    \xab = (\xa+\xb)/2;
    \xbc = 0.6*\xb+0.4*\xc;
    \xcd = (\xc+\xd)/2;
    \xde = 0.6*\xd+0.4*\xe;
    \xef = (\xe+\xf)/2;
    \xfa = 0.57*\xf+0.43*\xa;
    \yab = (\ya+\yb)/2;
    \ybc = 0.6*\yb+0.4*\yc;
    \ycd = (\yc+\yd)/2;
    \yde = 0.6*\yd+0.4*\ye;
    \yef = (\ye+\yf)/2;
    \yfa = 0.6*\yf+0.4*\ya;   
    \xz = 0;
    \yz = -0.7;
 } 

% Using the variables for drawing
\begin{tikzpicture}[scale=0.4]
    \node[circle] (a) at (\xa,\ya){$X_{1,R}$};
    \node[circle] (b) at (\xb,\yb){$X_{2,L}$};
    \node[circle] (c) at (\xc,\yc){$X_{2,R}$};
    \node[circle] (d) at (\xd,\yd){$X_{3,L}$};
    \node[circle] (e) at (\xe,\ye){$X_{3,R}$};
    \node[circle] (f) at (\xf,\yf){$X_{1,L}$};
    \node[circle] (ab) at (\xab,\yab){$Y_{1,2}$};
    \node[circle] (bc) at (\xbc,\ybc){$X_{2,M}$};
    \node[circle] (cd) at (\xcd,\ycd){$Y_{2,3}$};
    \node[circle] (de) at (\xde,\yde){$X_{3,M}$};
    \node[circle] (ef) at (\xef,\yef){$Y_{3,1}$};
    \node[circle] (fa) at (\xfa,\yfa){$X_{1,M}$};
    \node[circle] (z) at (\xz,\yz){$Z$};
    \node[circle] (xx) at (12, 0){};  % h-space
    
    \myroundpoly[color = red, ultra thick]{a,b,c,f}{1cm}
    \myroundpoly[color = blue, ultra thick]{a,d,e,f}{1cm}
    \myroundpoly[color = black, dashed, very thick]{b,c,d,e}{1cm}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
    \node[circle] (a) at (\xa,\ya){$X_{1,R}$};
    \node[circle] (b) at (\xb,\yb){$X_{2,L}$};
    \node[circle] (c) at (\xc,\yc){$X_{2,R}$};
    \node[circle] (d) at (\xd,\yd){$X_{3,L}$};
    \node[circle] (e) at (\xe,\ye){$X_{3,R}$};
    \node[circle] (f) at (\xf,\yf){$X_{1,L}$};
    \node[circle] (ab) at (\xab,\yab){$Y_{1,2}$};
    \node[circle] (bc) at (\xbc,\ybc){$X_{2,M}$};
    \node[circle] (cd) at (\xcd,\ycd){$Y_{2,3}$};
    \node[circle] (de) at (\xde,\yde){$X_{3,M}$};
    \node[circle] (ef) at (\xef,\yef){$Y_{3,1}$};
    \node[circle] (fa) at (\xfa,\yfa){$X_{1,M}$};
    \node[circle] (z) at (\xz,\yz){$Z$};
    
    \myroundpoly[color = red, ultra thick]{ab,b,bc,e,ef}{1.1cm}
    \myroundpoly[color = blue, ultra thick]{cd,d,de,a,ab}{1.2cm}
    \myroundpoly[color = black, dashed, very thick]{ef,f,fa,c,cd}{1.1cm}
\end{tikzpicture}
